On the composable security of weak coin flipping

Weak coin flipping is a cryptographic primitive in which two mutually distrustful parties generate a shared random bit to agree on a winner via remote communication. While a stand-alone secure weak coin flipping protocol can be constructed from noiseless quantum communication channels, its composability remains unexplored. In this work, we demonstrate that no weak coin flipping protocol can be abstracted as a simple black-box resource with composable security. Despite this, we also establish the overall stand-alone security of quantum weak coin flipping protocols under composition in sequential order.

==> pic/CFConverters.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp28737754304599616] 
\draw   (367.17,92.08) -- (444.42,92.08) -- (444.42,169.33) -- (367.17,169.33) -- cycle ;
%Shape: Square [id:dp1106585149886199] 
\draw   (122.5,91.75) -- (199.75,91.75) -- (199.75,169) -- (122.5,169) -- cycle ;
%Straight Lines [id:da7497588475575812] 
\draw    (489.42,130.83) -- (445.42,130.83) ;
\draw [shift={(491.42,130.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15498714666104618] 
\draw    (79.4,129.5) -- (121.25,129.5) ;
\draw [shift={(77.4,129.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4058011048444441] 
\draw    (243.75,109.5) -- (199.75,109.5) ;
\draw [shift={(245.75,109.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7264581340536855] 
\draw    (363.42,110.83) -- (319.42,110.83) ;
\draw [shift={(365.42,110.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7179795847635879] 
\draw    (202.4,153.5) -- (244.25,153.5) ;
\draw [shift={(200.4,153.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0565750371728031] 
\draw    (325.06,154.83) -- (366.92,154.83) ;
\draw [shift={(323.06,154.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (407.11,130.9) node  [font=\large] [align=left] {$\displaystyle \pi _{B}$};
% Text Node
\draw (162.28,130.57) node  [font=\large] [align=left] {$\displaystyle \pi _{A}$};
% Text Node
\draw (479.84,114.64) node   [align=left] {($\displaystyle c_{B} ,t_{b}$)};
% Text Node
\draw (73.18,114.3) node   [align=left] {$\displaystyle ( c_{A} ,t_{a})$};
% Text Node
\draw (237.72,96.94) node  [font=\footnotesize] [align=left] {$\displaystyle \ket{\psi } \in \mathcal{F}_{X}^{\mathcal{T}}$};
% Text Node
\draw (331.05,96.28) node  [font=\footnotesize] [align=left] {$\displaystyle \ket{\psi '} \in \mathcal{F}_{X'}^{\mathcal{T}}$};
% Text Node
\draw (239.05,138.94) node  [font=\footnotesize] [align=left] {$\displaystyle \ket{\phi } \in \mathcal{F}_{Y}^{\mathcal{T}}$};
% Text Node
\draw (327.72,139.61) node  [font=\footnotesize] [align=left] {$\displaystyle \ket{\phi '} \in \mathcal{F}_{Y'}^{\mathcal{T}}$};


\end{tikzpicture}


==> pic/WCFcom2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,213); %set diagram left start at 0, and has height of 213

%Shape: Rectangle [id:dp5450656409483716] 
\draw   (61.4,76.25) -- (114.28,76.25) -- (114.28,137.24) -- (61.4,137.24) -- cycle ;
%Shape: Rectangle [id:dp39550462042130485] 
\draw   (165.26,76.25) -- (218.14,76.25) -- (218.14,137.24) -- (165.26,137.24) -- cycle ;
%Shape: Rectangle [id:dp4088557391006855] 
\draw   (274.12,76.25) -- (327,76.25) -- (327,137.24) -- (274.12,137.24) -- cycle ;
%Straight Lines [id:da1433675239591965] 
\draw    (61.57,121.47) -- (37.82,121.47) ;
\draw [shift={(35.82,121.47)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8899777427097733] 
\draw    (327,121.47) -- (349.82,121.47) ;
\draw [shift={(351.82,121.47)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28785695112173015] 
\draw    (114.82,87.23) -- (163.09,87.23) ;
\draw [shift={(165.09,87.23)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8527295651513351] 
\draw    (273.82,86.81) -- (220.14,86.81) ;
\draw [shift={(218.14,86.81)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da642920717523648] 
\draw    (116.82,119.84) -- (165.09,119.84) ;
\draw [shift={(114.82,119.84)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7368045081209524] 
\draw    (218.46,119.06) -- (271.82,119.06) ;
\draw [shift={(273.82,119.06)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp4265119766787071] 
\draw   (435.56,75.24) -- (484.38,75.24) -- (484.38,134.06) -- (435.56,134.06) -- cycle ;
%Straight Lines [id:da5180510106174341] 
\draw    (434.73,104.67) -- (410.38,104.67) ;
\draw [shift={(408.38,104.67)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21693824148708152] 
\draw    (484.73,103.67) -- (510.38,103.67) ;
\draw [shift={(512.38,103.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (88.82,107.21) node   [align=left] {$\displaystyle S_{B}$};
% Text Node
\draw (301.83,107.21) node   [align=left] {$\displaystyle S_{A}$};
% Text Node
\draw (193.26,106.4) node   [align=left] {$\displaystyle \sigma $};
% Text Node
\draw (458.86,103.56) node   [align=left] {$\displaystyle S$};
% Text Node
\draw (413.04,91.63) node   [align=left] {$\displaystyle c$};
% Text Node
\draw (505.71,91.3) node   [align=left] {$\displaystyle c$};
% Text Node
\draw (48.04,110.63) node   [align=left] {$\displaystyle c_{A}$};
% Text Node
\draw (137.48,77.47) node   [align=left] {$\displaystyle c''$};
% Text Node
\draw (141.04,108.3) node   [align=left] {$\displaystyle ( b'',p'')$};
% Text Node
\draw (246.14,77.47) node   [align=left] {$\displaystyle c'$};
% Text Node
\draw (339.04,110.63) node   [align=left] {$\displaystyle c_{B}$};
% Text Node
\draw (355,96.4) node [anchor=north west][inner sep=0.75pt]    {$\approx _{3\delta }$};
% Text Node
\draw (246.04,108.3) node   [align=left] {$\displaystyle ( b',p')$};


\end{tikzpicture}


==> pic/WCFres2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,281); %set diagram left start at 0, and has height of 281

%Shape: Rectangle [id:dp6577956870775976] 
\draw   (87.84,104.32) -- (138.89,104.32) -- (138.89,162.8) -- (87.84,162.8) -- cycle ;
%Straight Lines [id:da9704849401205355] 
\draw    (87.24,133.67) -- (62.88,133.67) ;
\draw [shift={(60.88,133.67)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3400303158431164] 
\draw    (139.24,133.67) -- (164.88,133.67) ;
\draw [shift={(166.88,133.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp13027972642133379] 
\draw   (298.17,105.32) -- (349.22,105.32) -- (349.22,163.8) -- (298.17,163.8) -- cycle ;
%Straight Lines [id:da07047264481023041] 
\draw    (298.24,118) -- (264.82,118) ;
\draw [shift={(262.82,118)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44115570362180967] 
\draw    (348.9,153.67) -- (386.82,153.67) ;
\draw [shift={(388.82,153.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6069897383103382] 
\draw    (264.82,153.33) -- (295.88,153.33) ;
\draw [shift={(297.88,153.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9760300006334339] 
\draw   (478.17,104.52) -- (529.22,104.52) -- (529.22,163) -- (478.17,163) -- cycle ;
%Straight Lines [id:da47624827704190764] 
\draw    (477.57,152.67) -- (445.82,152.67) ;
\draw [shift={(443.82,152.67)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9910070288543757] 
\draw    (528.95,113.33) -- (562.82,113.33) ;
\draw [shift={(564.82,113.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20120748498423557] 
\draw    (565.82,151) -- (531.88,151) ;
\draw [shift={(529.88,151)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4566378271386493] 
\draw [color={rgb, 255:red, 113; green, 113; blue, 113 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 3.75pt off 3pt}]  (196.17,94.02) -- (196.17,165.36) ;
%Straight Lines [id:da40930654838315594] 
\draw [color={rgb, 255:red, 113; green, 113; blue, 113 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 3.75pt off 3pt}]  (418.5,94.69) -- (418.5,163.36) ;

% Text Node
\draw (113.36,133.56) node   [align=left] {$\displaystyle S$};
% Text Node
\draw (66.55,121.13) node   [align=left] {$\displaystyle ( c,t_{a})$};
% Text Node
\draw (162.21,121.3) node   [align=left] {$\displaystyle ( c,t_{b})$};
% Text Node
\draw (323.69,134.56) node   [align=left] {$\displaystyle S_{A}$};
% Text Node
\draw (274.98,105.3) node   [align=left] {$\displaystyle ( c',t_{0} ')$};
% Text Node
\draw (374.02,141.3) node   [align=left] {$\displaystyle ( c_{B} ,t_{b})$};
% Text Node
\draw (259.55,140.3) node   [align=left] {$\displaystyle (( b',p') ,t_{1} ')$};
% Text Node
\draw (505.64,135.32) node   [align=left] {$\displaystyle S_{B}$};
% Text Node
\draw (554.65,100.63) node   [align=left] {$\displaystyle ( c'',t_{0} '')$};
% Text Node
\draw (452.19,139.8) node   [align=left] {$\displaystyle ( c_{A} ,t_{a})$};
% Text Node
\draw (572.21,138.63) node   [align=left] {$\displaystyle (( b'',p'') ,t_{2} '')$};
% Text Node
\draw (112.17,174.25) node   [align=left] {(a)};
% Text Node
\draw (324.67,174.25) node   [align=left] {(b)};
% Text Node
\draw (501.67,174.25) node   [align=left] {(c)};


\end{tikzpicture}


==> pic/comb.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp30789696693169444] 
\draw   (114,42) -- (148,42) -- (148,76.87) -- (114,76.87) -- cycle ;
%Straight Lines [id:da6220027044279384] 
\draw    (139,78) -- (165.93,104.93) ;
\draw [shift={(167.34,106.34)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40202220860496385] 
\draw    (148,58) -- (210,58) ;
\draw [shift={(212,58)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5260340571407369] 
\draw    (96,106) -- (122.59,79.41) ;
\draw [shift={(124,78)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7737170568787906] 
\draw   (214,42) -- (248,42) -- (248,76.87) -- (214,76.87) -- cycle ;
%Straight Lines [id:da7826648274213238] 
\draw    (239,78) -- (265.59,104.59) ;
\draw [shift={(267,106)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4508649480803145] 
\draw    (248,58) -- (283,58) ;
\draw [shift={(285,58)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9863209864043733] 
\draw    (199,107) -- (226.59,79.41) ;
\draw [shift={(228,78)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp2696370404863665] 
\draw   (386,41) -- (420,41) -- (420,75.87) -- (386,75.87) -- cycle ;
%Straight Lines [id:da20691980597674042] 
\draw    (411,77) -- (437.59,103.59) ;
\draw [shift={(439,105)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0734488119242439] 
% \draw    (420,57) -- (448,57) ;
% \draw [shift={(450,57)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9780307851424958] 
\draw    (369.66,103.34) -- (394.59,78.41) ;
\draw [shift={(396,77)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10775921469411309] 
\draw    (350,57) -- (383,57) ;
\draw [shift={(385,57)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (131,59.44) node    {$\mathcal{E}_{1}$};
% Text Node
\draw (231,59.44) node    {$\mathcal{E}_{2}$};
% Text Node
\draw (403,58.44) node    {$\mathcal{E}_{n}$};
% Text Node
\draw (322.26,55.5) node   [align=left] {...};


\end{tikzpicture}

==> pic/delaybox-order.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da311555629911038] 
\draw    (180.75,128.67) -- (180.75,89.83) ;
\draw [shift={(180.75,130.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38076598825080143] 
\draw    (524.08,130.67) -- (524.08,91.83) ;
\draw [shift={(524.08,89.83)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16563141986883134] 
\draw    (408.75,130.01) -- (408.75,91.17) ;
\draw [shift={(408.75,89.17)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7934468532006438] 
\draw    (222.75,128.67) -- (222.75,89.83) ;
\draw [shift={(222.75,130.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07817205503127456] 
\draw    (451.42,130.01) -- (451.42,91.17) ;
\draw [shift={(451.42,89.17)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da48317548513373554] 
\draw    (295.42,129.15) -- (295.42,90.31) ;
\draw [shift={(295.42,131.15)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2075805790723484] 
\draw    (269,204.33) -- (245.08,204.33) ;
\draw [shift={(271,204.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5383426744404767] 
\draw    (503,204.33) -- (479.08,204.33) ;
\draw [shift={(505,204.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da676898157430843] 
\draw    (367,204.33) -- (343.08,204.33) ;
\draw [shift={(369,204.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07777095532971234] 
\draw    (318,204.33) -- (294.08,204.33) ;
\draw [shift={(320,204.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5465202579678257] 
\draw    (420,204.33) -- (396.08,204.33) ;
\draw [shift={(422,204.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (181.56,72.52) node    {$t_{0}$};
% Text Node
\draw (258.59,70.17) node   [align=left] {...};
% Text Node
\draw (527.56,72.19) node    {$t_{n}$};
% Text Node
\draw (180.56,147.52) node    {$t'_{0}$};
% Text Node
\draw (258.25,145.17) node   [align=left] {...};
% Text Node
\draw (526.56,147.19) node    {$t'_{n}$};
% Text Node
\draw (411.56,71.86) node    {$t_{1}$};
% Text Node
\draw (410.56,146.86) node    {$t'_{1}$};
% Text Node
\draw (223.56,72.52) node    {$t_{2}$};
% Text Node
\draw (222.56,147.52) node    {$t'_{2}$};
% Text Node
\draw (452.23,71.86) node    {$t_{3}$};
% Text Node
\draw (451.23,146.86) node    {$t'_{3}$};
% Text Node
\draw (488.59,71.5) node   [align=left] {...};
% Text Node
\draw (488.25,146.5) node   [align=left] {...};
% Text Node
\draw (298.89,72.67) node    {$t_{n-1}$};
% Text Node
\draw (297.89,147.67) node    {$t'_{n-1}$};
% Text Node
\draw (124,97.73) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{\theta _{1}} :$};
% Text Node
\draw (354,103.73) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{\theta _{2}} :$};
% Text Node
\draw (145.67,196.73) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{( \pi _{1} \| \pi '_{2}) \theta } :$};
% Text Node
\draw (234.56,204.33) node    {$t_{0}$};
% Text Node
\draw (434.92,204.33) node
{...};
% Text Node
\draw (522.56,204.33) node    {$t_{n}$};
% Text Node
\draw (333.23,204.33) node    {$t'_{1}$};
% Text Node
\draw (283.56,204.33) node    {$t'_{0}$};
% Text Node
\draw (382.89,204.33) node    {$t_{1}$};
% Text Node
\draw (461.56,204.33) node    {$t'_{n}$};


\end{tikzpicture}


==> pic/delaybox.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,214); %set diagram left start at 0, and has height of 214

%Shape: Rectangle [id:dp2906431075537279] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (333,35.79) -- (429.73,35.79) -- (429.73,180.74) -- (333,180.74) -- cycle ;
%Shape: Square [id:dp36202341336815724] 
\draw   (191.08,42.42) -- (241.08,42.42) -- (241.08,92.42) -- (191.08,92.42) -- cycle ;
%Straight Lines [id:da9790330261243074] 
\draw    (139.87,67.83) -- (191.58,67.83) ;
\draw [shift={(137.87,67.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8399267723022654] 
\draw    (272.33,57.5) -- (240.75,57.5) ;
\draw [shift={(274.33,57.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7543208509444335] 
\draw    (243.06,78.83) -- (302.75,78.83) ;
\draw [shift={(241.06,78.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp6666609927562737] 
\draw   (191.08,121.75) -- (241.08,121.75) -- (241.08,171.76) -- (191.08,171.76) -- cycle ;
%Straight Lines [id:da13062993192877848] 
\draw    (139.87,147.17) -- (191.58,147.17) ;
\draw [shift={(137.87,147.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5095498606881683] 
\draw    (302.33,158.17) -- (242.75,158.17) ;
\draw [shift={(240.75,158.17)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7552422743009819] 
\draw    (241.73,137.5) -- (270.71,137.5) ;
\draw [shift={(272.71,137.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp48330774559233447] 
\draw   (93.33,42.82) -- (137.87,42.82) -- (137.87,172.16) -- (93.33,172.16) -- cycle ;
%Straight Lines [id:da446783278395275] 
\draw    (37.2,106.83) -- (93.63,106.83) ;
\draw [shift={(35.2,106.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp17770590104245332] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (40.53,35.13) -- (257.2,35.13) -- (257.2,180.47) -- (40.53,180.47) -- cycle ;
%Straight Lines [id:da01576851653053568] 
\draw    (406.11,57.5) -- (274.33,57.5) ;
%Straight Lines [id:da9791814243307462] 
\draw    (304.75,78.83) -- (358.11,78.83) ;
\draw [shift={(302.75,78.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7476777144574127] 
\draw    (406.78,158.17) -- (304.33,158.17) ;
\draw [shift={(302.33,158.17)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4267113399414082] 
\draw    (272.71,137.5) -- (360.33,137.5) ;
%Shape: Square [id:dp964246637008146] 
\draw   (344.72,93.78) -- (374.72,93.78) -- (374.72,123.78) -- (344.72,123.78) -- cycle ;
%Shape: Square [id:dp6793442905270886] 
\draw   (390.72,93.78) -- (420.72,93.78) -- (420.72,123.78) -- (390.72,123.78) -- cycle ;
%Straight Lines [id:da227237855811953] 
\draw    (360.33,137.5) -- (360.33,125.67) ;
\draw [shift={(360.33,123.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2489531473756723] 
\draw    (406.29,158.17) -- (406.29,123.67) ;
%Straight Lines [id:da6345418824639271] 
\draw    (406.11,91.67) -- (406.11,57.5) ;
\draw [shift={(406.11,93.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da931476840181378] 
\draw    (358.11,92.66) -- (358.11,78.83) ;

% Text Node
\draw (216.08,67.42) node  [font=\normalsize] [align=left] {$\displaystyle \pi _{1}$};
% Text Node
\draw (216.08,146.75) node  [font=\normalsize] [align=left] {$\displaystyle \pi '_{2}$};
% Text Node
\draw (164.75,56.28) node  [font=\small]  {$( E,t_{n})$};
% Text Node
\draw (164.63,134.95) node  [font=\small]  {$( F,t_{n} ')$};
% Text Node
\draw (117.31,108.86) node    {$\eta _{A}$};
% Text Node
\draw (64.55,92.52) node  [font=\small]  {$( c''_{A} ,t_{3})$};
% Text Node
\draw (150.75,18.86) node    {$\mu _{A}$};
% Text Node
\draw (405.72,108.78) node  [font=\small] [align=left] {$\displaystyle \theta _{f_{1}}$};
% Text Node
\draw (359.72,108.78) node  [font=\small] [align=left] {$\displaystyle \theta _{f_{2}}$};
% Text Node
\draw (387.09,21.33) node    {$\theta $};
% Text Node
\draw (268.75,70.28) node  [font=\small]  {$A$};
% Text Node
\draw (270.09,44.95) node  [font=\small]  {$C$};
% Text Node
\draw (268.75,148.95) node  [font=\small]  {$B$};
% Text Node
\draw (270.09,123.62) node  [font=\small]  {$D$};
% Text Node
\draw (313.75,44.95) node  [font=\small]  {$C'$};
% Text Node
\draw (309.09,148.28) node  [font=\small]  {$C''$};
% Text Node
\draw (309.75,122.95) node  [font=\small]  {$D'$};
% Text Node
\draw (311.09,68.28) node  [font=\small]  {$D''$};


\end{tikzpicture}


==> pic/insecure-order.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,343); %set diagram left start at 0, and has height of 343

%Straight Lines [id:da9722142806417147] 
\draw    (150.33,85.83) -- (126.42,85.83) ;
\draw [shift={(152.33,85.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5274356773241442] 
\draw    (181.81,197.6) -- (152.42,211.83) ;
\draw [shift={(183.61,196.73)}, rotate = 154.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp11432798961251867] 
\draw    (181.81,186.96) -- (152.42,172.73) ;
\draw [shift={(183.61,187.83)}, rotate = 205.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp9622514313861135] 
\draw    (181.81,269.6) -- (152.42,283.83) ;
\draw [shift={(183.61,268.73)}, rotate = 154.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp395062721831247] 
\draw    (181.81,258.96) -- (152.42,244.73) ;
\draw [shift={(183.61,259.83)}, rotate = 205.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5391431085269287] 
\draw    (460.97,108.07) -- (436.33,81.53) ;
\draw [shift={(462.33,109.53)}, rotate = 227.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8348481431338983] 
\draw    (202.33,85.83) -- (178.42,85.83) ;
\draw [shift={(204.33,85.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10760129613518132] 
\draw    (152.33,135.83) -- (128.42,135.83) ;
\draw [shift={(154.33,135.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6915657490971769] 
\draw    (204.33,135.83) -- (180.42,135.83) ;
\draw [shift={(206.33,135.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7389286867213585] 
\draw    (361.33,79.83) -- (337.42,79.83) ;
\draw [shift={(363.33,79.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8837071188541361] 
\draw    (413.33,79.83) -- (389.42,79.83) ;
\draw [shift={(415.33,79.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9398049494968881] 
\draw    (360.33,154.83) -- (336.42,154.83) ;
\draw [shift={(362.33,154.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12335787513708785] 
\draw    (412.33,154.83) -- (388.42,154.83) ;
\draw [shift={(414.33,154.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3006538501583442] 
\draw    (362.33,203.83) -- (338.42,203.83) ;
\draw [shift={(364.33,203.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1114613638806754] 
\draw    (414.33,203.83) -- (390.42,203.83) ;
\draw [shift={(416.33,203.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03977859375388282] 
\draw    (361.33,278.83) -- (337.42,278.83) ;
\draw [shift={(363.33,278.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4381611008838231] 
\draw    (413.33,278.83) -- (389.42,278.83) ;
\draw [shift={(415.33,278.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp94212047824736] 
\draw    (459.97,128) -- (435.33,154.53) ;
\draw [shift={(461.33,126.53)}, rotate = 132.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp8428421479408952] 
\draw    (463.97,232.07) -- (439.33,205.53) ;
\draw [shift={(465.33,233.53)}, rotate = 227.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5730652156554481] 
\draw    (462.97,252) -- (438.33,278.53) ;
\draw [shift={(464.33,250.53)}, rotate = 132.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (115.89,83.86) node    {$t_{0}$};
% Text Node
\draw (165.59,83.86) node   {...};
% Text Node
\draw (79.23,83.52) node    {$\mathcal{T}_{\pi } :$};
% Text Node
\draw (78.23,131.52) node    {$\mathcal{T}_{\pi } ':$};
% Text Node
\draw (99.23,193.52) node    {$\mathcal{T}_{\eta _{A}} :$};
% Text Node
\draw (140.56,171.19) node    {$t_{n}$};
% Text Node
\draw (139.89,209.52) node    {$t'_{n}$};
% Text Node
\draw (201.56,190.19) node    {$t_{A}$};
% Text Node
\draw (100.23,262.52) node    {$\mathcal{T}_{\eta _{B}} :$};
% Text Node
\draw (140.56,243.19) node    {$t'_{n}$};
% Text Node
\draw (139.89,281.52) node    {$t_{n}$};
% Text Node
\draw (201.56,262.19) node    {$t_{B}$};
% Text Node
\draw (284.89,111.86) node    {$\mathcal{T}_{\mu _{A}} :$};
% Text Node
\draw (476.56,117.19) node    {$t_{A}$};
% Text Node
\draw (289.55,238.86) node    {$\mathcal{T}_{\mu _{B}} :$};
% Text Node
\draw (215.89,84.86) node    {$t_{n}$};
% Text Node
\draw (117.89,134.86) node    {$t'_{0}$};
% Text Node
\draw (167.59,134.86) node   [align=left] {...};
% Text Node
\draw (217.89,134.86) node    {$t'_{n}$};
% Text Node
\draw (326.89,78.86) node    {$t_{0}$};
% Text Node
\draw (376.59,78.86) node   [align=left] {...};
% Text Node
\draw (426.89,78.86) node    {$t_{n}$};
% Text Node
\draw (325.89,153.86) node    {$t'_{0}$};
% Text Node
\draw (375.59,153.86) node   [align=left] {...};
% Text Node
\draw (425.89,153.86) node    {$t'_{n}$};
% Text Node
\draw (327.89,203) node    {$t_{0}$};
% Text Node
\draw (377.59,203) node   [align=left] {...};
% Text Node
\draw (427.89,203) node    {$t_{n}$};
% Text Node
\draw (326.89,277.86) node    {$t'_{0}$};
% Text Node
\draw (376.59,277.86) node   [align=left] {...};
% Text Node
\draw (426.89,277.86) node    {$t'_{n}$};
% Text Node
\draw (479.56,241.19) node    {$t_{B}$};


\end{tikzpicture}


==> pic/insecure.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,253); %set diagram left start at 0, and has height of 253

%Shape: Square [id:dp5078772159468588] 
\draw   (171.08,70.42) -- (221.08,70.42) -- (221.08,120.42) -- (171.08,120.42) -- cycle ;
%Straight Lines [id:da8542705245192852] 
\draw    (119.87,95.83) -- (171.58,95.83) ;
\draw [shift={(117.87,95.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3020936352612196] 
\draw    (252.33,85.5) -- (220.75,85.5) ;
\draw [shift={(254.33,85.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0417451398843689] 
\draw    (223.06,106.83) -- (252.04,106.83) ;
\draw [shift={(221.06,106.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp43064569906535155] 
\draw   (171.08,149.75) -- (221.08,149.75) -- (221.08,199.76) -- (171.08,199.76) -- cycle ;
%Straight Lines [id:da0129730542115305] 
\draw    (119.87,175.17) -- (171.58,175.17) ;
\draw [shift={(117.87,175.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6240591940851985] 
\draw    (252.33,186.17) -- (220.75,186.17) ;
\draw [shift={(254.33,186.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4534851203347037] 
\draw    (223.73,165.5) -- (252.71,165.5) ;
\draw [shift={(221.73,165.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp4022200679031873] 
\draw   (370.63,149.75) -- (320.63,149.75) -- (320.63,199.76) -- (370.63,199.76) -- cycle ;
%Straight Lines [id:da4773410264230744] 
\draw    (411.87,175.17) -- (370.13,175.17) ;
\draw [shift={(413.87,175.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15792658397014758] 
\draw    (289.38,164.83) -- (320.96,164.83) ;
\draw [shift={(287.38,164.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8331463966021158] 
\draw    (318.65,186.17) -- (289.67,186.17) ;
\draw [shift={(320.65,186.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp8989336483140367] 
\draw   (370.63,71.08) -- (320.63,71.08) -- (320.63,121.09) -- (370.63,121.09) -- cycle ;
%Straight Lines [id:da9027453431439592] 
\draw    (411.2,96.5) -- (370.13,96.5) ;
\draw [shift={(413.2,96.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7464855602656806] 
\draw    (289.38,106.83) -- (320.96,106.83) ;
\draw [shift={(287.38,106.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06932238197768714] 
\draw    (317.98,85.5) -- (289,85.5) ;
\draw [shift={(319.98,85.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8472818289394979] 
\draw   (73.33,70.82) -- (117.87,70.82) -- (117.87,200.16) -- (73.33,200.16) -- cycle ;
%Shape: Rectangle [id:dp6379164860969335] 
\draw   (414,70.82) -- (458.53,70.82) -- (458.53,200.16) -- (414,200.16) -- cycle ;
%Straight Lines [id:da6447672077918496] 
\draw    (17.2,134.83) -- (73.63,134.83) ;
\draw [shift={(15.2,134.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da01783436718478404] 
\draw    (515.87,134.83) -- (458.08,134.83) ;
\draw [shift={(517.87,134.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7392630995834297] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (20.53,63.13) -- (237.2,63.13) -- (237.2,208.47) -- (20.53,208.47) -- cycle ;
%Shape: Rectangle [id:dp7973350834360065] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (301.2,63.13) -- (510.53,63.13) -- (510.53,208.47) -- (301.2,208.47) -- cycle ;

% Text Node
\draw (196.08,95.42) node  [font=\normalsize] [align=left] {$\displaystyle \pi _{1}$};
% Text Node
\draw (196.08,174.75) node  [font=\normalsize] [align=left] {$\displaystyle \pi '_{2}$};
% Text Node
\draw (345.63,174.75) node  [font=\normalsize] [align=left] {$\displaystyle \pi '_{1}$};
% Text Node
\draw (345.63,96.09) node  [font=\normalsize] [align=left] {$\displaystyle \pi _{2}$};
% Text Node
\draw (144.75,84.28) node  [font=\small]  {$( E,t_{n})$};
% Text Node
\draw (392.72,85.03) node  [font=\small]  {$( G,t_{n})$};
% Text Node
\draw (144.63,162.95) node  [font=\small]  {$( F,t_{n} ')$};
% Text Node
\draw (392.02,162.03) node  [font=\small]  {$( H,t'_{n})$};
% Text Node
\draw (97.31,136.86) node    {$\eta _{A}$};
% Text Node
\draw (437.14,136.86) node    {$\eta _{B}$};
% Text Node
\draw (44.55,120.52) node  [font=\small]  {$( c''_{A} ,t_{A})$};
% Text Node
\draw (486.55,119.86) node  [font=\small]  {$( c''_{B} ,t_{B})$};
% Text Node
\draw (130.75,46.86) node    {$\mu _{A}$};
% Text Node
\draw (390.09,47.52) node    {$\mu _{B}$};
% Text Node
\draw (268.09,85.62) node  [font=\small]  {$X$};
% Text Node
\draw (268.75,107.62) node  [font=\small]  {$Y$};
% Text Node
\draw (270.09,166.28) node  [font=\small]  {$X'$};
% Text Node
\draw (270.75,187.62) node  [font=\small]  {$Y'$};


\end{tikzpicture}


==> pic/proof-insecure.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Shape: Square [id:dp4348395505348608] 
\draw   (127.88,56.82) -- (177.88,56.82) -- (177.88,106.82) -- (127.88,106.82) -- cycle ;
%Straight Lines [id:da9022881043598776] 
\draw    (76.67,82.23) -- (128.38,82.23) ;
\draw [shift={(74.67,82.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da766803420091499] 
\draw    (209.13,71.9) -- (177.55,71.9) ;
\draw [shift={(211.13,71.9)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3338758311175769] 
\draw    (179.86,93.23) -- (239.55,93.23) ;
\draw [shift={(177.86,93.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp5245571245849363] 
\draw   (127.88,136.15) -- (177.88,136.15) -- (177.88,186.16) -- (127.88,186.16) -- cycle ;
%Straight Lines [id:da4780299867520128] 
\draw    (76.67,161.57) -- (128.38,161.57) ;
\draw [shift={(74.67,161.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8788234727053243] 
\draw    (239.13,172.57) -- (179.55,172.57) ;
\draw [shift={(177.55,172.57)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4726811515198779] 
\draw    (178.53,151.9) -- (207.51,151.9) ;
\draw [shift={(209.51,151.9)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5064398065574827] 
\draw    (342.91,71.9) -- (211.13,71.9) ;
%Straight Lines [id:da25394740480287004] 
\draw    (241.55,93.23) -- (294.91,93.23) ;
\draw [shift={(239.55,93.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2732914114944067] 
\draw    (343.58,172.57) -- (241.13,172.57) ;
\draw [shift={(239.13,172.57)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9991687514072458] 
\draw    (209.51,151.9) -- (297.13,151.9) ;
%Shape: Square [id:dp4733409597891576] 
\draw   (281.52,108.18) -- (311.52,108.18) -- (311.52,138.18) -- (281.52,138.18) -- cycle ;
%Shape: Square [id:dp24407526507035304] 
\draw   (327.52,108.18) -- (357.52,108.18) -- (357.52,138.18) -- (327.52,138.18) -- cycle ;
%Straight Lines [id:da9002521788382158] 
\draw    (297.13,151.9) -- (297.13,140.07) ;
\draw [shift={(297.13,138.07)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7319698796770153] 
\draw    (343.09,172.57) -- (343.09,138.07) ;
%Straight Lines [id:da67988347406291] 
\draw    (342.91,106.07) -- (342.91,71.9) ;
\draw [shift={(342.91,108.07)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2075296790828245] 
\draw    (294.91,107.06) -- (294.91,93.23) ;
%Shape: Rectangle [id:dp9247064710287678] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (274.6,64.29) -- (371.33,64.29) -- (371.33,181.89) -- (274.6,181.89) -- cycle ;

% Text Node
\draw (152.88,81.82) node  [font=\normalsize] [align=left] {$\displaystyle \pi _{1}$};
% Text Node
\draw (152.88,161.15) node  [font=\normalsize] [align=left] {$\displaystyle \pi '_{2}$};
% Text Node
\draw (101.55,70.68) node  [font=\small]  {$(\textcolor[rgb]{0,0,1}{E ,t_{n}})$};
% Text Node
\draw (101.43,149.35) node  [font=\small]  {$(\textcolor[rgb]{1,0,0}{F ,t_{n} '})$};
% Text Node
\draw (342.52,123.18) node  [font=\small] [align=left] {$\displaystyle \theta _{1}$};
% Text Node
\draw (296.52,123.18) node  [font=\small] [align=left] {$\displaystyle \theta _{2}$};
% Text Node
\draw (205.55,82.68) node  [font=\small,color={rgb, 255:red, 255; green, 6; blue, 2 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (206.89,59.35) node  [font=\small,color={rgb, 255:red, 0; green, 22; blue, 255 }  ,opacity=1 ]  {$C$};
% Text Node
\draw (205.55,163.35) node  [font=\small,color={rgb, 255:red, 0; green, 22; blue, 255 }  ,opacity=1 ]  {$B$};
% Text Node
\draw (206.89,138.02) node  [font=\small,color={rgb, 255:red, 255; green, 6; blue, 2 }  ,opacity=1 ]  {$D$};
% Text Node
\draw (356.95,90.55) node  [font=\small,color={rgb, 255:red, 0; green, 22; blue, 255 }  ,opacity=1 ]  {$C'$};
% Text Node
\draw (358.69,148.28) node  [font=\small,color={rgb, 255:red, 0; green, 22; blue, 255 }  ,opacity=1 ]  {$C''$};
% Text Node
\draw (309.75,147.95) node  [font=\small,color={rgb, 255:red, 255; green, 6; blue, 2 }  ,opacity=1 ]  {$D'$};
% Text Node
\draw (307.09,91.48) node  [font=\small,color={rgb, 255:red, 255; green, 6; blue, 2 }  ,opacity=1 ]  {$D''$};
% Text Node
\draw (323.89,53.82) node    {$\theta $};


\end{tikzpicture}


==> pic/proof-order.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5080178934818402] 
\draw    (162.83,117.99) -- (162.83,79.15) ;
\draw [shift={(162.83,119.99)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9300831910715928] 
\draw    (245.57,117.99) -- (245.57,79.15) ;
\draw [shift={(245.57,119.99)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20373871074534344] 
\draw    (345.26,119.99) -- (345.26,81.15) ;
\draw [shift={(345.26,79.15)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1202140771636262] 
\draw    (204.2,119.99) -- (204.2,81.15) ;
\draw [shift={(204.2,79.15)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7225528443656053] 
\draw    (286.93,119.99) -- (286.93,81.15) ;
\draw [shift={(286.93,79.15)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6024034302830605] 
\draw    (191.33,62.35) -- (175.63,62.35) ;
\draw [shift={(193.33,62.35)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4372321726410071] 
\draw    (190.53,136.75) -- (174.83,136.75) ;
\draw [shift={(192.53,136.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7618822114666448] 
\draw    (233.53,62.55) -- (217.83,62.55) ;
\draw [shift={(235.53,62.55)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2606323875304455] 
\draw    (232.73,136.95) -- (217.03,136.95) ;
\draw [shift={(234.73,136.95)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da48840725269561247] 
\draw    (275.93,61.75) -- (260.23,61.75) ;
\draw [shift={(277.93,61.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4910778114714658] 
\draw    (275.13,136.15) -- (259.43,136.15) ;
\draw [shift={(277.13,136.15)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (164.12,61) node  [color={rgb, 255:red, 0; green, 22; blue, 255 }  ,opacity=1 ]  {$t_{0}$};
% Text Node
\draw (316.08,61) node   [align=left] {...};
% Text Node
\draw (162.52,136) node  [color={rgb, 255:red, 0; green, 22; blue, 255 }  ,opacity=1 ]  {$t'_{0}$};
% Text Node
\draw (314.48,136) node   [align=left] {...};
% Text Node
\draw (246.6,61) node  [color={rgb, 255:red, 0; green, 22; blue, 255 }  ,opacity=1 ]  {$t_{2}$};
% Text Node
\draw (245,136) node  [color={rgb, 255:red, 0; green, 22; blue, 255 }  ,opacity=1 ]  {$t'_{2}$};
% Text Node
\draw (350.83,61) node  [color={rgb, 255:red, 255; green, 14; blue, 2 }  ,opacity=1 ]  {$t_{n}$};
% Text Node
\draw (349.23,136) node  [color={rgb, 255:red, 255; green, 14; blue, 2 }  ,opacity=1 ]  {$t'_{n}$};
% Text Node
\draw (205.36,61) node  [color={rgb, 255:red, 255; green, 14; blue, 2 }  ,opacity=1 ]  {$t_{1}$};
% Text Node
\draw (203.76,136) node  [color={rgb, 255:red, 255; green, 14; blue, 2 }  ,opacity=1 ]  {$t'_{1}$};
% Text Node
\draw (287.84,61) node  [color={rgb, 255:red, 255; green, 14; blue, 2 }  ,opacity=1 ]  {$t_{3}$};
% Text Node
\draw (286.24,136) node  [color={rgb, 255:red, 255; green, 14; blue, 2 }  ,opacity=1 ]  {$t'_{3}$};
% Text Node
\draw (76.07,86.39) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{( \pi _{1} \| \pi '_{2}) \theta } :$};


\end{tikzpicture}


==> pic/secure-basic.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(current bounding box.center)]
%uncomment if require: \path (0,218); %set diagram left start at 0, and has height of 218

%Shape: Rectangle [id:dp828062623047694] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (213,39.96) -- (256.18,39.96) -- (256.18,166.96) -- (213,166.96) -- cycle ;
%Shape: Square [id:dp8239720590430102] 
\draw   (97.08,38.31) -- (147.08,38.31) -- (147.08,88.32) -- (97.08,88.32) -- cycle ;
%Straight Lines [id:da6809732537958528] 
\draw    (66.18,63.73) -- (97.58,63.73) ;
\draw [shift={(64.18,63.73)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8764181867724767] 
\draw    (171.18,53.39) -- (146.75,53.39) ;
\draw [shift={(173.18,53.39)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8298489574670953] 
\draw    (149.06,74.73) -- (182.75,74.73) ;
\draw [shift={(147.06,74.73)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp9433128560501958] 
\draw   (97.08,117.64) -- (147.08,117.64) -- (147.08,167.65) -- (97.08,167.65) -- cycle ;
%Straight Lines [id:da47838263189500707] 
\draw    (67.18,143.06) -- (97.58,143.06) ;
\draw [shift={(65.18,143.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2460564030160679] 
\draw    (179.18,154.06) -- (148.75,154.06) ;
\draw [shift={(146.75,154.06)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09406761667599373] 
\draw    (147.73,133.39) -- (176.71,133.39) ;
\draw [shift={(178.71,133.39)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da779758500200538] 
\draw    (210.18,53.39) -- (173.18,53.39) ;
\draw [shift={(212.18,53.39)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8910738562574783] 
\draw    (184.75,74.73) -- (212.18,74.73) ;
\draw [shift={(182.75,74.73)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9694672346137507] 
\draw    (213.18,154.06) -- (181.18,154.06) ;
\draw [shift={(179.18,154.06)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9434634361909122] 
\draw    (178.18,133.39) -- (210.18,133.39) ;
\draw [shift={(212.18,133.39)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (122.08,63.31) node  [font=\normalsize] [align=left] {$\displaystyle \pi _{A}$};
% Text Node
\draw (122.08,142.65) node  [font=\normalsize] [align=left] {$\displaystyle \eta _{A}$};
% Text Node
\draw (79.75,52.18) node  [font=\small]  {$E$};
% Text Node
\draw (81.63,131.84) node  [font=\small]  {$K,K'$};
% Text Node
\draw (233.59,105.16) node    {$\alpha $};
% Text Node
\draw (162.75,66.18) node  [font=\small]  {$A$};
% Text Node
\draw (164.09,40.84) node  [font=\small]  {$C$};
% Text Node
\draw (162.75,144.84) node  [font=\small]  {$Y$};
% Text Node
\draw (164.09,119.51) node  [font=\small]  {$X$};
% Text Node
\draw (195.75,40.84) node  [font=\small]  {$B$};
% Text Node
\draw (194.09,144.18) node  [font=\small]  {$W$};
% Text Node
\draw (194.75,119.84) node  [font=\small]  {$V$};
% Text Node
\draw (196.09,64.18) node  [font=\small]  {$D$};


\end{tikzpicture}


==> pic/secure-equiv.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(current bounding box.center)]
%uncomment if require: \path (0,295); %set diagram left start at 0, and has height of 295

%Shape: Rectangle [id:dp5304282306102441] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (236,206.69) -- (268.18,206.69) -- (268.18,253.69) -- (236,253.69) -- cycle ;
%Shape: Square [id:dp17634180333130245] 
\draw   (120.08,128.31) -- (170.08,128.31) -- (170.08,178.32) -- (120.08,178.32) -- cycle ;
%Straight Lines [id:da1695283062453541] 
\draw    (89.18,153.73) -- (120.58,153.73) ;
\draw [shift={(87.18,153.73)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5359076929520774] 
\draw    (194.18,143.39) -- (169.75,143.39) ;
\draw [shift={(196.18,143.39)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5014527002502924] 
\draw    (172.06,164.73) -- (205.75,164.73) ;
\draw [shift={(170.06,164.73)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp5929739209099718] 
\draw   (120.08,207.64) -- (170.08,207.64) -- (170.08,257.65) -- (120.08,257.65) -- cycle ;
%Straight Lines [id:da813848248755815] 
\draw    (90.18,246.06) -- (120.58,246.06) ;
\draw [shift={(88.18,246.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15350823143861736] 
\draw    (202.18,244.06) -- (171.75,244.06) ;
\draw [shift={(169.75,244.06)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05254780985653018] 
\draw    (170.73,223.39) -- (199.71,223.39) ;
\draw [shift={(201.71,223.39)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37364655248675227] 
\draw    (233.18,143.39) -- (196.18,143.39) ;
\draw [shift={(235.18,143.39)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19404845101513946] 
\draw    (207.75,164.73) -- (235.18,164.73) ;
\draw [shift={(205.75,164.73)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8246686147015818] 
\draw    (234.76,244.06) -- (204.14,244.06) ;
\draw [shift={(202.14,244.06)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2556854056979003] 
\draw    (201.18,223.39) -- (233.72,223.39) ;
\draw [shift={(235.72,223.39)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2964085161379917] 
\draw    (269.18,232.39) -- (287.18,232.39) ;
%Straight Lines [id:da039917588550421046] 
\draw    (287.18,232.39) -- (287.18,162.5) ;
%Shape: Rectangle [id:dp25383257918732727] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (236,129.69) -- (268.18,129.69) -- (268.18,176.69) -- (236,176.69) -- cycle ;
%Straight Lines [id:da11836878422475539] 
\draw    (287.18,162.5) -- (270.18,162.5) ;
\draw [shift={(268.18,162.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6685287573708616] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (235,48.48) -- (267.18,48.48) -- (267.18,95.48) -- (235,95.48) -- cycle ;
%Shape: Square [id:dp7142625650855232] 
\draw   (119.08,49.43) -- (169.08,49.43) -- (169.08,99.43) -- (119.08,99.43) -- cycle ;
%Straight Lines [id:da07943714114784073] 
\draw    (89.18,63.85) -- (119.58,63.85) ;
\draw [shift={(87.18,63.85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da830761010817745] 
\draw    (201.18,85.85) -- (170.75,85.85) ;
\draw [shift={(168.75,85.85)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3415417184989564] 
\draw    (169.73,65.18) -- (198.71,65.18) ;
\draw [shift={(200.71,65.18)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7189367095997614] 
\draw    (233.76,85.85) -- (203.14,85.85) ;
\draw [shift={(201.14,85.85)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25753553889596215] 
\draw    (200.18,65.18) -- (232.72,65.18) ;
\draw [shift={(234.72,65.18)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15500003235356585] 
\draw    (270.18,148.39) -- (288.18,148.39) ;
%Straight Lines [id:da6714247800469322] 
\draw    (288.18,148.39) -- (288.18,70.69) ;
%Straight Lines [id:da8129073811407972] 
\draw    (288.18,70.69) -- (271.18,70.69) ;
\draw [shift={(269.18,70.69)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3537200672659204] 
\draw    (119.18,221.56) -- (63.18,221.56) ;
%Straight Lines [id:da1895172665021876] 
\draw    (63.18,221.56) -- (63.18,87.69) ;
%Straight Lines [id:da8310117417500718] 
\draw    (63.18,87.69) -- (116.18,87.69) ;
\draw [shift={(118.18,87.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (145.08,153.31) node  [font=\normalsize] [align=left] {$\displaystyle \pi _{A}$};
% Text Node
\draw (145.08,232.65) node  [font=\normalsize] [align=left] {$\displaystyle \eta _{A1}$};
% Text Node
\draw (102.75,142.18) node  [font=\small]  {$E$};
% Text Node
\draw (104.63,234.84) node  [font=\small]  {$K$};
% Text Node
\draw (254.09,230.19) node    {$\alpha _{1}$};
% Text Node
\draw (185.75,156.18) node  [font=\small]  {$A$};
% Text Node
\draw (187.09,130.84) node  [font=\small]  {$C$};
% Text Node
\draw (185.75,234.84) node  [font=\small]  {$Y_{1}$};
% Text Node
\draw (187.09,209.51) node  [font=\small]  {$X_{1}$};
% Text Node
\draw (218.75,130.84) node  [font=\small]  {$B$};
% Text Node
\draw (217.09,234.18) node  [font=\small]  {$W_{1}$};
% Text Node
\draw (217.75,209.84) node  [font=\small]  {$V_{1}$};
% Text Node
\draw (219.09,154.18) node  [font=\small]  {$D$};
% Text Node
\draw (252.09,153.19) node    {$\alpha _{2}$};
% Text Node
\draw (297.75,197.5) node  [font=\small]  {$Q_1$};
% Text Node
\draw (297.75,110) node  [font=\small]  {$Q_2$};
% Text Node
\draw (144.08,74.43) node  [font=\normalsize] [align=left] {$\displaystyle \eta _{A2}$};
% Text Node
\draw (103.63,52.63) node  [font=\small]  {$K '$};
% Text Node
\draw (253.09,71.98) node    {$\alpha_{3}$};
% Text Node
\draw (184.75,76.63) node  [font=\small]  {$Y_{2}$};
% Text Node
\draw (186.09,51.3) node  [font=\small]  {$X_{2}$};
% Text Node
\draw (216.09,75.96) node  [font=\small]  {$W_{2}$};
% Text Node
\draw (216.75,51.63) node  [font=\small]  {$V_{2}$};


\end{tikzpicture}


==> pic/secure-order.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da22234209037016894] 
\draw    (291,103.5) -- (267.08,103.5) ;
\draw [shift={(293,103.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6169267967494252] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (158,104.56) .. controls (158,89.34) and (179.59,77) .. (206.23,77) .. controls (232.86,77) and (254.45,89.34) .. (254.45,104.56) .. controls (254.45,119.78) and (232.86,132.12) .. (206.23,132.12) .. controls (179.59,132.12) and (158,119.78) .. (158,104.56) -- cycle ;
%Shape: Ellipse [id:dp9911605532859329] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (307,105.56) .. controls (307,90.34) and (328.59,78) .. (355.23,78) .. controls (381.86,78) and (403.45,90.34) .. (403.45,105.56) .. controls (403.45,120.78) and (381.86,133.12) .. (355.23,133.12) .. controls (328.59,133.12) and (307,120.78) .. (307,105.56) -- cycle ;
%Straight Lines [id:da591820897521687] 
\draw    (436,103.5) -- (412.08,103.5) ;
\draw [shift={(438,103.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7794840713487332] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (452,105.56) .. controls (452,90.34) and (473.59,78) .. (500.23,78) .. controls (526.86,78) and (548.45,90.34) .. (548.45,105.56) .. controls (548.45,120.78) and (526.86,133.12) .. (500.23,133.12) .. controls (473.59,133.12) and (452,120.78) .. (452,105.56) -- cycle ;

% Text Node
\draw (206.23,104.56) node   [align=left] {...};
% Text Node
\draw (345.67,53.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{2}$};
% Text Node
\draw (194.67,53.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{1}$};
% Text Node
\draw (355.23,105.56) node   [align=left] {...};
% Text Node
\draw (120.67,95.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T} :$};
% Text Node
\draw (490.67,53.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{3}$};
% Text Node
\draw (500.23,105.56) node   [align=left] {...};


\end{tikzpicture}


==> pic/unb-order.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,331); %set diagram left start at 0, and has height of 331

%Shape: Ellipse [id:dp6873416598128628] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (284.08,266.18) .. controls (284.08,252.73) and (305.15,241.83) .. (331.13,241.83) .. controls (357.12,241.83) and (378.18,252.73) .. (378.18,266.18) .. controls (378.18,279.63) and (357.12,290.53) .. (331.13,290.53) .. controls (305.15,290.53) and (284.08,279.63) .. (284.08,266.18) -- cycle ;

%Shape: Ellipse [id:dp46600627000794037] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (284.08,191.51) .. controls (284.08,178.06) and (305.15,167.16) .. (331.13,167.16) .. controls (357.12,167.16) and (378.18,178.06) .. (378.18,191.51) .. controls (378.18,204.96) and (357.12,215.86) .. (331.13,215.86) .. controls (305.15,215.86) and (284.08,204.96) .. (284.08,191.51) -- cycle ;
%Shape: Ellipse [id:dp20630830028623603] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (284.08,75.32) .. controls (284.08,61.87) and (305.15,50.97) .. (331.13,50.97) .. controls (357.12,50.97) and (378.18,61.87) .. (378.18,75.32) .. controls (378.18,88.77) and (357.12,99.67) .. (331.13,99.67) .. controls (305.15,99.67) and (284.08,88.77) .. (284.08,75.32) -- cycle ;

%Straight Lines [id:da08929641952594336] 
\draw    (332.46,222.67) -- (332.46,237.54) ;
\draw [shift={(332.46,220.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11207601067156592] 
\draw    (331.13,107.86) -- (331.13,122.72) ;
\draw [shift={(331.13,105.86)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da058461009059418645] 
\draw    (331.48,146.68) -- (331.48,161.55) ;
\draw [shift={(331.48,144.68)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (391.87,184.42) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{2}$};
% Text Node
\draw (390.9,259.97) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{1}$};
% Text Node
\draw (391.86,64.69) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{n}$};
% Text Node
\draw (331.13,75.32) node   [align=left] {...};
% Text Node
\draw (331.13,266.18) node   [align=left] {...};
% Text Node
\draw (331.13,191.51) node   [align=left] {...};
% Text Node
\draw (330.16,130.54) node   [align=left] {...};
% Text Node
\draw (333.95,305.66) node   [align=left] {(b)};


\end{tikzpicture}


==> pic/unb-wcf.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp4750280305757353] 
\draw   (355.08,64.56) -- (405.08,64.56) -- (405.08,114.56) -- (355.08,114.56) -- cycle ;
%Straight Lines [id:da13172756746483216] 
\draw    (293.87,89.98) -- (354.84,89.98) ;
\draw [shift={(291.87,89.98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp8747735655971323] 
\draw   (355.08,130.89) -- (405.08,130.89) -- (405.08,180.9) -- (355.08,180.9) -- cycle ;
%Straight Lines [id:da05917298114995706] 
\draw    (293.87,156.31) -- (354.84,156.31) ;
\draw [shift={(291.87,156.31)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp833910110260309] 
\draw   (247.33,64.96) -- (291.87,64.96) -- (291.87,267.44) -- (247.33,267.44) -- cycle ;
%Straight Lines [id:da6494247299233964] 
\draw    (211.18,165.17) -- (247.63,165.17) ;
\draw [shift={(209.18,165.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp7155251005935592] 
\draw   (355.08,217.89) -- (405.08,217.89) -- (405.08,267.9) -- (355.08,267.9) -- cycle ;
%Straight Lines [id:da3159433282902986] 
\draw    (293.87,243.31) -- (354.84,243.31) ;
\draw [shift={(291.87,243.31)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07003640495704166] 
\draw    (406.18,90.17) -- (435.18,90.17) ;
%Straight Lines [id:da8726638280709931] 
\draw    (405.18,157.17) -- (434.18,157.17) ;
%Straight Lines [id:da5865716316000191] 
\draw    (405.18,243.17) -- (434.18,243.17) ;

% Text Node
\draw (380.08,89.56) node  [font=\large] [align=left] {$\displaystyle \pi _{A,1}$};
% Text Node
\draw (380.08,155.89) node  [font=\large] [align=left] {$\displaystyle \pi _{A,2}$};
% Text Node
\draw (269.6,166.2) node  [font=\large]  {$\tau _{A}$};
% Text Node
\draw (323.08,76.23) node  [font=\large] [align=left] {$\displaystyle ( c_{A,1} ,t_{1})$};
% Text Node
\draw (323.41,141.89) node  [font=\large] [align=left] {$\displaystyle ( c_{A,2} ,t_{2})$};
% Text Node
\draw (320.92,42.16) node  [font=\normalsize] [align=left] {Alice};
% Text Node
\draw (229.08,148.69) node  [font=\large] [align=left] {$\displaystyle c_{A}$};
% Text Node
\draw (380.08,242.89) node  [font=\large] [align=left] {$\displaystyle \pi _{A,n}$};
% Text Node
\draw (376.6,201.2) node    {$\cdots $};
% Text Node
\draw (323.41,229.89) node  [font=\large] [align=left] {$\displaystyle ( c_{A,n} ,t_{n})$};
% Text Node
\draw (242.16,288.5) node   [align=left] {(a)};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}]  (65.1,80.81) .. controls (65.1,71.42) and (72.71,63.81) .. (82.1,63.81) -- (181.1,63.81) .. controls (190.49,63.81) and (198.1,71.42) .. (198.1,80.81) -- (198.1,256.81) .. controls (198.1,266.2) and (190.49,273.81) .. (181.1,273.81) -- (82.1,273.81) .. controls (72.71,273.81) and (65.1,266.2) .. (65.1,256.81) -- cycle  ;
\draw (131.6,168.81) node   [align=left] {\begin{minipage}[lt]{95pt}\setlength\topsep{0pt}
\begin{center}
Program of $\displaystyle \tau _{A}$
\end{center}
$\displaystyle i=1$ {\fontfamily{pcr}\selectfont ;}\\
{\fontfamily{pcr}\selectfont \textbf{While} } $\displaystyle i< n${\fontfamily{pcr}\selectfont}\\
{\fontfamily{pcr}\selectfont \hspace*{1em}\textbf{If} } $\displaystyle c_{A,i} \neq b_{i}$ {\fontfamily{pcr}\selectfont}\\
{\fontfamily{pcr}\selectfont \hspace*{2em}\textbf{Break;} }\\
{\fontfamily{pcr}\selectfont \hspace*{1em}\textbf{Endif}}\\
{\fontfamily{pcr}\selectfont \hspace*{1em}}$\displaystyle i=i+1${\fontfamily{pcr}\selectfont;}\\
\textbf{{\fontfamily{pcr}\selectfont Endwhile}}\\
{\fontfamily{pcr}\selectfont \textbf{Output }} $\displaystyle c_{A} =c_{A,i}$
\end{minipage}};


\end{tikzpicture}

